Influence of Ortho-H2 Clusters on the Mechanical Properties of Solid Para-H2

The quantum diffusion of ortho-H2 impurities in solid para-H2 has been investigated with a torsional oscillator technique. The unclustering dynamics of agglomerated impurities with increasing temperature are found to greatly affect the resonant period of oscillation. Based on the observed trends in both experimental data and complementary finite element calculations, we find that the oscillation period predominantly reflects changes in the solid's elastic response to the minute inertial stresses imposed on it. It is likely that the small but abrupt increase in the resonant period observed above 100 mK in high purity H2 samples is due to the interplay between remnant ortho-H2 impurities and dislocations, and not a signature of a supersolid to normal solid transition.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

